Continuous reasoning for adaptive container image distribution in the cloud-edge continuum

Cloud-edge computing requires applications to operate across diverse infrastructures, often triggered by cyber-physical events. Containers offer a lightweight deployment option but pulling images from central repositories can cause delays. This article presents a novel declarative approach and open-source prototype for replicating container images across the cloud-edge continuum. Considering resource availability, network QoS, and storage costs, we leverage logic programming to (i) determine optimal initial placements via Answer Set Programming (ASP) and (ii) adapt placements using Prolog-based continuous reasoning. We evaluate our solution through simulations, showcasing how combining ASP and Prolog continuous reasoning can balance cost optimisation and prompt decision-making in placement adaptation at increasing infrastructure sizes.

==> src/plot/asp_vs_heu_256_512.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=north west,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP 256}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP 512}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic 256}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic 512}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:asp_heu_time_256_512}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=north west,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP 256}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP 512}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic 256}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic 512}

\end{axis}
\end{tikzpicture}
}
\caption{Cost.}
\label{subfig:asp_heu_cost_256_512}
\end{subfigure}
\caption{Time cost 256 and 512.}
\label{fig:asp_heu_time_cost_256_512}
\end{figure*}

==> src/plot/asp_vs_heu_64_128.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP 64}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP 128}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic 64}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic 128}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:asp_heu_time_64_128}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP 64}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP 128}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic 64}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic 128}

\end{axis}
\end{tikzpicture}
}
\caption{Cost.}
\label{subfig:asp_heu_cost_64_128}
\end{subfigure}
\caption{Time cost 64 and 128.}
\label{fig:asp_heu_time_cost_64_128}
\end{figure*}

==> src/plot/cost_plot.tex <==

\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 64.}
\label{fig:size_64_cost}
\end{figure}



\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 128.}
\label{fig:size_128_cost}
\end{figure}

\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 256.}
\label{fig:size_256_cost}
\end{figure}



\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 512.}
\label{fig:size_512_cost}
\end{figure}


    


==> src/plot/declace_overall.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=north west,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]
    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{64}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{128}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{256}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{512}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:declace_time}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=north west,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{64}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{128}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{256}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{512}

\end{axis}
\end{tikzpicture}

}
\caption{Cost.}
\label{subfig:declace_cost}
\end{subfigure}
\caption{Declace Time cost 64.}
\label{fig:declace_time_cost}
\end{figure*}

==> src/plot/time_cost_128.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:time_128}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Cost.}
\label{subfig:cost_128}
\end{subfigure}
\caption{Time cost 128.}
\label{fig:time_cost_128}
\end{figure*}

==> src/plot/time_cost_256.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:time_256}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Cost.}
\label{subfig:cost_256}
\end{subfigure}
\caption{Time cost 256.}
\label{fig:time_cost_256}
\end{figure*}

==> src/plot/time_cost_512.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}


}
\caption{Execution Time}
\label{subfig:time_512}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Cost.}
\label{subfig:cost_512}
\end{subfigure}
\caption{Time cost 512.}
\label{fig:time_cost_512}
\end{figure*}

==> src/plot/time_cost_64.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Execution Time}
\label{subfig:time_64}
\end{subfigure}%
\hfill
\begin{subfigure}{0.48\textwidth}
\resizebox{\alignedimgsresizebox\textwidth}{!}{%

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Cost},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=5, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=6, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=7, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=8, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}

}
\caption{Cost.}
\label{subfig:cost_64}
\end{subfigure}
\caption{Time cost 64.}
\label{fig:time_cost_64}
\end{figure*}

==> src/plot/time_plot.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_64_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 64.}
\label{fig:size_64_time}
\end{figure}



\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_128_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 128.}
\label{fig:size_128_time}
\end{figure}

\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_256_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 256.}
\label{fig:size_256_time}
\end{figure}



\begin{figure}[t]
\centering
\resizebox{\textwidthresizebox\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Images},
    ylabel={Execution Time (s)},
    legend pos=south east,
    grid style=dashed,
    legend cell align={left},every axis plot/.append style={thick},
    y tick label style={/pgf/number format/fixed, /pgf/number format/precision=0,/pgf/number format/.cd,fixed zerofill, /tikz/.cd},
    xtick={4,8,12}]

    
% size,asp_time,heu_time,cr_time,declace_time,asp_cost,heu_cost,cr_cost,declace_cost,asp_fail,heu_fail,cr_fail,declace_fail
\addplot[color = first_color_plot, mark=star] 
    table [x index=0, y index=1, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{ASP}

\addplot[color = second_color_plot, mark=square] 
    table [x index=0, y index=2, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Heuristic}

\addplot[color = third_color_plot, mark=triangle] 
    table [x index=0, y index=3, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{CR}

\addplot[color = fourth_color_plot, mark=diamond] 
    table [x index=0, y index=4, col sep=comma] {src/plot/ba_512_data.txt};
\addlegendentry{Declace}

\end{axis}
\end{tikzpicture}
}

\caption{Results for the size 512.}
\label{fig:size_512_time}
\end{figure}


